Proposal2Adapter: Aggregating Instance-Conditioned Low-Rank Updates for Few-Shot Test-Time Domain Adaptation

Few-shot test-time domain adaptation seeks to adapt a pretrained model to a new domain using only a small unlabeled support set. Existing approaches often require test-time optimization or construct target updates by combining a pre-fitted collection of source-domain adapters. We introduce Proposal2Adapter, an amortized, gradient-free framework that generates a target-domain adapter through a hypernetwork. We study two permutation-invariant synthesis rules. Decode-aggregate decodes one low-rank update proposal per support example and averages the completed updates, whereas aggregate-decode first averages support codes and then decodes a single update. With linear factor decoders, decode-aggregate depends on the empirical second moment of the support codes and can represent updates of rank up to $|\mathcal S|r$, while aggregate-decode depends on the mean code and remains rank at most $r$. We train episodically across labeled source domains and evaluate on iWildCam, FMoW, and PovertyMap from WILDS, as well as held-out manipulation tasks from LIBERO. On iWildCam, aggregate-decode achieves 39.22 macro-F1 with ViT-B/16, the strongest result among the compared same-backbone methods. Controlled studies show that OOD performance and support-dependent specialization improve as source supervision becomes richer and better aligned with support-identifiable variation. These results establish direct support-to-adapter generation as a scalable approach to few-shot test-time adaptation and reveal how aggregation order and source-domain richness shape adapter capacity and support-dependent specialization.

==> figures/proposal2adapter_overview_vector.tex <==
\definecolor{overviewInk}{HTML}{252A2E}
\definecolor{overviewMuted}{HTML}{626B75}
\definecolor{overviewBorder}{HTML}{85909A}
\definecolor{overviewFrozen}{HTML}{ECEFF2}
\definecolor{overviewBlue}{HTML}{477BB0}
\definecolor{overviewBlueLight}{HTML}{DCEBFA}
\definecolor{overviewGreen}{HTML}{88B63F}
\definecolor{overviewGreenDark}{HTML}{527B28}

\begingroup
\newcommand{\overviewMatrix}[7]{%
  \begin{scope}[shift={(#1,#2)}]
    \fill[#7] (0,0) rectangle (#3,#4);
    \pgfmathtruncatemacro{\lastcolumn}{#5-1}
    \pgfmathtruncatemacro{\lastrow}{#6-1}
    \foreach \columnindex in {1,...,\lastcolumn} {
      \draw[white,line width=0.45pt]
        ({\columnindex*#3/#5},0) -- ({\columnindex*#3/#5},#4);
    }
    \foreach \rowindex in {1,...,\lastrow} {
      \draw[white,line width=0.45pt]
        (0,{\rowindex*#4/#6}) -- (#3,{\rowindex*#4/#6});
    }
    \draw[overviewBorder,line width=0.6pt] (0,0) rectangle (#3,#4);
  \end{scope}%
}
\newcommand{\overviewThumbnail}[2]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[draw=overviewBorder,fill=white,line width=0.6pt]
      (0.18,0.18) rectangle (1.16,0.84);
    \draw[draw=overviewBorder,fill=white,line width=0.6pt]
      (0.09,0.09) rectangle (1.07,0.75);
    \draw[draw=overviewBorder,fill=overviewFrozen!45,line width=0.65pt]
      (0,0) rectangle (0.98,0.66);
    \fill[overviewBorder!60] (0.09,0.12) -- (0.34,0.41) --
      (0.53,0.23) -- (0.66,0.33) -- (0.89,0.12) -- cycle;
    \fill[overviewBorder!80] (0.68,0.49) circle (0.055);
  \end{scope}%
}

\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{8}{9.5}\selectfont,
  text=overviewInk,
  flow/.style={-{Latex[length=1.7mm,width=1.1mm]},draw=overviewInk,line width=0.75pt},
  stage/.style={anchor=west,font=\sffamily\bfseries\fontsize{10}{11}\selectfont},
  note/.style={text=overviewMuted,font=\sffamily\fontsize{7}{8.5}\selectfont,align=center},
  frozen/.style={draw=overviewBorder,fill=overviewFrozen,line width=0.7pt,align=center},
  parameter/.style={draw=overviewGreenDark,dashed,line width=0.9pt,line cap=butt}
]
\useasboundingbox (0,0) rectangle (17.4,6.45);

% Four stages, matching the supplied overview.
\node[stage] at (0.15,6.12) {Encode support};
\node[stage] at (3.40,6.12) {Propose updates};
\node[stage] at (11.05,6.12) {Aggregate};
\node[stage] at (14.35,6.12) {Adapt \& predict};
\foreach \stageleft/\stageright in {0.15/2.85,3.40/10.65,11.05/13.85,14.35/17.25} {
  \draw[overviewBorder!60,line width=0.5pt]
    (\stageleft,5.83) -- (\stageright,5.83);
}

% Encode the unlabeled support with adapters disabled.
\node at (1.48,5.35) {Unlabeled support};
\overviewThumbnail{0.95}{4.30}
\draw[flow] (1.46,4.25) -- (1.46,4.02);
\node[frozen,minimum width=2.45cm,minimum height=0.83cm]
  (supportencoder) at (1.46,3.58)
  {\textbf{Frozen encoder}\\[2pt]\textcolor{overviewMuted}{Adapters off}};
\draw[flow] (supportencoder.south) -- (1.46,2.75);
\foreach \rowindex in {0,1,2} {
  \foreach \columnindex in {0,1,2,3,4,5} {
    \pgfmathtruncatemacro{\cellshade}{30+mod(\rowindex*3+\columnindex*2,5)*10}
    \fill[overviewBlue!\cellshade!white]
      ({0.72+\columnindex*0.245},{2.10+\rowindex*0.20})
      rectangle ++(0.225,0.15);
  }
}
\node[align=center] at (1.46,1.75) {Normalized\\embeddings};

% Episodic query supervision trains only the hypernetwork.
\node[font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont]
  at (5.20,5.35) {Episodic source training};
\node[draw=overviewBorder,line width=0.6pt,minimum width=2.45cm,
  minimum height=0.52cm] (queryloss) at (5.20,4.78) {Query task loss};
\node[note] at (5.20,4.30) {Disjoint support and queries};
\draw[draw=overviewMuted,dashed,line width=0.7pt,line cap=butt]
  (5.20,4.08) -- (5.20,3.50);
\draw[overviewMuted,line width=0.7pt] (5.20,3.56) -- (5.20,3.49);
\fill[overviewMuted] (5.135,3.50) -- (5.265,3.50) -- (5.20,3.32) -- cycle;
\node[note,anchor=west] at (5.33,3.66) {Updates only};

% Shared conditioner and factor decoders.
\draw[draw=overviewBlue,fill=overviewBlue!5,line width=0.8pt]
  (3.40,1.65) rectangle (7.00,3.30);
\fill[overviewBlue] (3.40,2.82) rectangle (7.00,3.30);
\node[text=white,font=\sffamily\bfseries\fontsize{9}{10}\selectfont]
  at (5.20,3.06) {Adapter hypernetwork};
\node[draw=overviewBlue!75,fill=white,line width=0.6pt,
  minimum width=1.48cm,minimum height=0.66cm,anchor=west]
  (conditioner) at (3.55,2.32) {Conditioner};
\node[draw=overviewBlue!75,fill=white,line width=0.6pt,
  minimum width=1.40cm,minimum height=0.66cm,align=center,anchor=east]
  (decoders) at (6.85,2.32) {Factor\\decoders};
\draw[flow] (2.23,2.32) -- (conditioner.west);
\draw[flow] (conditioner.east) -- (decoders.west);

% Complete paired factor products for individual images and slots.
\node[align=center] at (8.16,4.13) {Paired\\factors};
\node[align=center] at (9.83,4.13) {Scaled\\updates};
\draw[overviewInk,line width=0.75pt] (decoders.east) -- (7.27,2.32);
\draw[overviewInk,line width=0.75pt] (7.27,1.12) -- (7.27,3.52);
\foreach \proposalcenter in {1.12,2.32,3.52} {
  \draw[flow] (7.27,\proposalcenter) -- (7.52,\proposalcenter);
  \overviewMatrix{7.57}{\proposalcenter-0.28}{0.22}{0.56}{2}{6}{overviewBlueLight}
  \node[font=\sffamily\bfseries\fontsize{11}{11}\selectfont]
    at (8.02,\proposalcenter) {$\times$};
  \overviewMatrix{8.25}{\proposalcenter-0.11}{0.55}{0.22}{6}{2}{overviewBlueLight}
  \draw[flow] (8.92,\proposalcenter) -- (9.42,\proposalcenter);
  \overviewMatrix{9.55}{\proposalcenter-0.28}{0.56}{0.56}{5}{5}{overviewBlueLight}
  \draw[overviewInk,line width=0.75pt]
    (10.15,\proposalcenter) -- (10.57,\proposalcenter);
}
\draw[overviewInk,line width=0.75pt] (10.57,1.12) -- (10.57,3.52);
\node[note] at (8.85,0.61) {Per support image and slot};

% Average completed updates across support examples, separately for each slot.
\node[note] at (11.62,3.20) {Across support};
\node[draw=overviewBorder,line width=0.7pt,minimum width=1.06cm,
  minimum height=0.90cm,align=center] (average) at (11.62,2.32) {Mean\\per slot};
\draw[flow] (10.57,2.32) -- (average.west);
\overviewMatrix{12.97}{2.24}{0.54}{0.54}{5}{5}{overviewGreen!35}
\overviewMatrix{12.90}{2.17}{0.54}{0.54}{5}{5}{overviewGreen!55}
\overviewMatrix{12.83}{2.10}{0.54}{0.54}{5}{5}{overviewGreen}
\draw[flow] (average.east) -- (12.77,2.32);
\node[font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont,align=center]
  at (13.12,1.55) {One shared\\adapter};
\node[note,text=overviewGreenDark] at (13.45,3.15) {Insert updates};

% Apply the shared adapter to queries, with the fixed predictor unchanged.
\node at (15.73,5.35) {Query images};
\overviewThumbnail{15.20}{4.30}
\node[frozen,minimum width=2.68cm,minimum height=0.98cm]
  (queryencoder) at (15.73,2.35) {};
\node[font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont]
  at (15.73,2.61) {Frozen encoder};
\node[note] at (15.73,2.34) {Generated slots};
\foreach \slotleft in {14.76,15.48,16.20} {
  \draw[draw=overviewGreenDark,fill=overviewGreen,line width=0.45pt]
    (\slotleft,2.00) rectangle ++(0.49,0.08);
}
\draw[flow] (15.73,4.25) -- (queryencoder.north);
\draw[parameter] (13.57,2.35) -- (14.19,2.35);
\draw[overviewGreenDark,line width=0.9pt] (14.14,2.35) -- (14.20,2.35);
\fill[overviewGreenDark] (14.19,2.285) -- (14.19,2.415) -- (14.37,2.35) -- cycle;
\node[frozen,minimum width=2.68cm,minimum height=0.57cm]
  (predictor) at (15.73,1.18) {Fixed predictor};
\draw[flow] (queryencoder.south) -- (predictor.north);
\draw[flow] (predictor.south) -- (15.73,0.56);
\node[font=\sffamily\bfseries\fontsize{9}{10}\selectfont]
  at (15.73,0.28) {Predictions};
\end{tikzpicture}
\endgroup

